Volume inequalities for flow polytopes of full directed acyclic graphs

Given a finite directed acyclic graph, the space of non-negative unit flows is a lattice polytope called the flow polytope of the graph. We consider the volumes of flow polytopes for directed acyclic graphs on $n+1$ vertices with a fixed degree sequence, with a focus on graphs having in- and out-degree two on every internal vertex. When the out-degree of the source is three and the number of vertices is fixed, we prove that there is an interchange operation on the edge set of these graphs that induces a partial order on the graphs isomorphic to a Boolean algebra. Further, we prove that as we move up through this partial order, the volumes of the corresponding flow polytopes weakly decrease. Finally, we show that each such graph is strongly planar and we provide an alternative interpretation of our results in the context of linear extensions for posets that are bipartite non-crossing trees.

==> (inline-0) <==
\begin{tikzpicture}

% nodes 
    % level 1
    \begin{scope}[xshift=148.75, yshift=300, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 2
    \begin{scope}[xshift=148.75, yshift=240, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 3: 1
    \begin{scope}[xshift=42.5, yshift=180, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 3: 2
    \begin{scope}[xshift=255, yshift=180, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    %%%%%%%%%
    
    % level 4: 1-1
    \begin{scope}[xshift=0, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 4: 1-2
    \begin{scope}[xshift=85, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 4: 2-1
    \begin{scope}[xshift=170, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 4: 2-2
    \begin{scope}[xshift=255, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 4: 2-3
    \begin{scope}[xshift=340, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    %%%%%%%%%
    
    % level 5: 1-1-1
    \begin{scope}[xshift=0, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 1-1-2
    \begin{scope}[xshift=0, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 5: 1-1-3
    \begin{scope}[xshift=0, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}

    % level 5: 1-2-1
    \begin{scope}[xshift=85, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 3};
    	
    \end{scope}
    
    % level 5: 1-2-2
    \begin{scope}[xshift=85, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 1-2-3
    \begin{scope}[xshift=85, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 1-2-4
    \begin{scope}[xshift=85, yshift=0, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1        
            \node[] at (4.4,-0.2) {\tiny 3};
    	
    \end{scope}
    
    %%
    
    % level 5: 2-1-1
    \begin{scope}[xshift=170, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-1-2
    \begin{scope}[xshift=170, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.2) {\tiny 2};
    	
    \end{scope}

    % level 5: 2-2-1
    \begin{scope}[xshift=255, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-2-2
    \begin{scope}[xshift=255, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % string
            %\node[] at (2.5,-0.5) {\textcolor{orange}{$1$}};
            %\node[] at (3.5,-0.5) {\textcolor{orange}{$1$}};
    	
    \end{scope}
    
    % level 5: 2-2-3
    \begin{scope}[xshift=255, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}

    % level 5: 2-3-1
    \begin{scope}[xshift=340, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 3};;
    	
    \end{scope}
    
    % level 5: 2-3-2
    \begin{scope}[xshift=340, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-3-3
    \begin{scope}[xshift=340, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-3-4
    \begin{scope}[xshift=340, yshift=0, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 3};
    	
    \end{scope}

% edges

    \draw[thick] (7,9.1) to (7,10.2);

    \draw[thick] (3.25,7) to (7,8);
    \draw[thick] (10.75,7) to (7,8);

    \draw[thick] (1.75,4.9) to (3.25,5.9);
    \draw[thick] (4.75,4.9) to (3.25,5.9);
    \draw[thick] (7.75,4.9) to (10.75,5.9);
    \draw[thick] (10.75,4.9) to (10.75,5.9);
    \draw[thick] (13.75,4.9) to (10.75,5.9);

    \draw[thick] (1.75,2.8) to (1.75,3.9);
    \draw[thick] (4.75,2.8) to (4.75,3.9);
    \draw[thick] (7.75,2.8) to (7.75,3.9);
    \draw[thick] (10.75,2.8) to (10.75,3.9);
    \draw[thick] (13.75,2.8) to (13.75,3.9);

\end{tikzpicture}
\begin{tikzpicture}

% nodes

    % level 1
    \begin{scope}[xshift=148.75, yshift=300, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
    	% edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}

    % level 2
    \begin{scope}[xshift=148.75, yshift=240, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
    	% edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);

    \end{scope}
    
    % level 3: 1
    \begin{scope}[xshift=42.5, yshift=180, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    % level 3: 2
    \begin{scope}[xshift=255, yshift=180, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    %%%%%%%%%
    
    % level 4: 1-1
    \begin{scope}[xshift=0, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    % level 4: 1-2
    \begin{scope}[xshift=85, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    % level 4: 2-1
    \begin{scope}[xshift=170, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 4: 2-2
    \begin{scope}[xshift=255, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    % level 4: 2-3
    \begin{scope}[xshift=340, yshift=120, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    %%%%%%%%%
    
    % level 5: 1-1-1
    \begin{scope}[xshift=0, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 1-1-2
    \begin{scope}[xshift=0, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
    	
    \end{scope}
    
    % level 5: 1-1-3
    \begin{scope}[xshift=0, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}

    % level 5: 1-2-1
    \begin{scope}[xshift=85, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 1-2-2
    \begin{scope}[xshift=85, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);v
    	
    \end{scope}
    
    % level 5: 1-2-3
    \begin{scope}[xshift=85, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, dashed] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, thick] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}

    %%
    
    % level 5: 2-1-1
    \begin{scope}[xshift=170, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.15) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 3};
    	
    \end{scope}
    
    % level 5: 2-1-2
    \begin{scope}[xshift=170, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.15) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}

    % level 5: 2-1-3
    \begin{scope}[xshift=170, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.15) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-1-4
    \begin{scope}[xshift=170, yshift=0, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, dashed] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,0.15) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 3};
    	
    \end{scope}

    % level 5: 2-2-1
    \begin{scope}[xshift=255, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 3};
    	
    \end{scope}
    
    % level 5: 2-2-2
    \begin{scope}[xshift=255, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-2-3
    \begin{scope}[xshift=255, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}

    % level 5: 2-2-3
    \begin{scope}[xshift=255, yshift=0, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (4.4,-0.2) {\tiny 3};
    	
    \end{scope}

    % level 5: 2-3-1
    \begin{scope}[xshift=340, yshift=60, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, dashed] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 3};;
    	
    \end{scope}
    
    % level 5: 2-3-2
    \begin{scope}[xshift=340, yshift=40, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,0.15) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-3-3
    \begin{scope}[xshift=340, yshift=20, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, thick] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 2};
    	
    \end{scope}
    
    % level 5: 2-3-4
    \begin{scope}[xshift=340, yshift=0, scale=0.6]
    
        % vertices
    	\vertex[fill](a1) at (1,0) {};
    	\vertex[fill](a2) at (2,0) {};
    	\vertex[fill](a3) at (3,0) {};
    	\vertex[fill](a4) at (4,0) {};
    	\vertex[fill](a5) at (5,0) {};
        % edges
    	\draw[-stealth, dashed] (a1) to[out=0,in=180] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a2);
            \draw[-stealth, dashed] (a1) to[out=60,in=120] (a3);
            \draw[-stealth, thick] (a2) to[out=0,in=180] (a3);
    	\draw[-stealth, dashed] (a2) to[out=60,in=120] (a5);
            \draw[-stealth, thick] (a3) to[out=0,in=180] (a4);
    	\draw[-stealth, dashed] (a3) to[out=60,in=120] (a4);
            \draw[-stealth, thick] (a4) to[out=0,in=180] (a5);
    	\draw[-stealth, dashed] (a4) to[out=60,in=120] (a5);
        % flows >1
            \node[] at (3.4,-0.2) {\tiny 2};
            \node[] at (4.4,-0.2) {\tiny 3};
    	
    \end{scope}

% edges

    \draw[thick] (7,9.1) to (7,10.2);

    \draw[thick] (3.25,7) to (7,8);
    \draw[thick] (10.75,7) to (7,8);

    \draw[thick] (1.75,4.9) to (3.25,5.9);
    \draw[thick] (4.75,4.9) to (3.25,5.9);
    \draw[thick] (7.75,4.9) to (10.75,5.9);
    \draw[thick] (10.75,4.9) to (10.75,5.9);
    \draw[thick] (13.75,4.9) to (10.75,5.9);

    \draw[thick] (1.75,2.8) to (1.75,3.9);
    \draw[thick] (4.75,2.8) to (4.75,3.9);
    \draw[thick] (7.75,2.8) to (7.75,3.9);
    \draw[thick] (10.75,2.8) to (10.75,3.9);
    \draw[thick] (13.75,2.8) to (13.75,3.9);

\end{tikzpicture}
